A pp-Wave With 26 Supercharges

A pp-wave solution to 11-dimensional supergravity is given with precisely 26 supercharges. Its uniqueness and the absence of 11-dimensional pp-waves which preserve (precisely) 28 or 30 supercharges is discussed. Compactification on a spacelike circle gives a IIA configuration with all 26 of the supercharges. For this compactification, D0 brane charge does not appear in the supersymmetry algebra. Indeed, the 26 supercharge IIA background does not admit any supersymmetric D-branes. In an appendix, a 28 supercharge IIB pp-wave is presented along with its supersymmetry algebra.

==> (inline-ps-0) <==
gsave %
   currentpoint newpath moveto startx starty lineto %
   Resolution 150 div setlinewidth stroke %
   grestore
